Monoidal computer I: Basic computability by string diagrams

We present a new model of computation, described in terms of monoidal categories. It conforms the Church-Turing Thesis, and captures the same computable functions as the standard models. It provides a succinct categorical interface to most of them, free of their diverse implementation details, using the ideas and structures that in the meantime emerged from research in semantics of computation and programming. The salient feature of the language of monoidal categories is that it is supported by a sound and complete graphical formalism, string diagrams, which provide a concrete and intuitive interface for abstract reasoning about computation. The original motivation and the ultimate goal of this effort is to provide a convenient high level programming language for a theory of computational resources, such as one-way functions, and trapdoor functions, by adopting the methods for hiding the low level implementation details that emerged from practice. In the present paper, we make a first step towards this ambitious goal, and sketch a path to reach it. This path is pursued in three sequel papers, that are in preparation.

==> PIC/convolution.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Aug 23 14:38:49 BST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="16.25" y-min="0" y-max="38.75" auto-bounding="true">
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(3.12,11.88);(3.12,11.88);(3.12,16.86);(3.12,16.86)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(3.12,23.12);(3.12,23.12);(3.12,27.5);(3.12,27.5)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(13.12,11.88);(13.12,11.88);(13.12,16.86);(13.12,16.86)"
%	 />
%<parallelogram p3= "(5.88,16.86)"
%	 p2= "(5.88,23.12)"
%	 p1= "(0.38,23.12)"
%	 fill-style= "none"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,11.88);(0,11.88);(16.25,11.88);(16.25,11.88);(16.25,11.88);(11.38,7);
%	(11.38,7);(11.38,7);(5.12,7);(5.12,7);(5.12,7);(0,11.88)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(8.12,2.5);(8.12,2.5);(8.12,7);(8.12,7)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16.25,27.5);(16.25,27.5);(0,27.5);(0,27.5);(0,27.5);(5,32.5);
%	(5,32.5);(5,32.5);(11.25,32.5);(11.25,32.5);(11.25,32.5);(16.25,27.5)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(8.12,32.5);(8.12,32.5);(8.12,36.88);(8.12,36.88)"
%	 />
%<parallelogram p3= "(15.88,16.86)"
%	 p2= "(15.88,23.12)"
%	 p1= "(10.38,23.12)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(13.12,23.12);(13.12,23.12);(13.12,27.5);(13.12,27.5)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(3.12,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\one$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(13.12,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\two$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(8.12,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Source$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(8.12,38.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\Target$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(16.25,38.75)
\psline{->}(3.12,11.88)(3.12,16.86)
\psline{->}(3.12,23.12)(3.12,27.5)
\psline{->}(13.12,11.88)(13.12,16.86)
\pspolygon[](0.38,23.12)(5.88,23.12)(5.88,16.86)(0.38,16.86)
\pspolygon(0,11.88)
(16.25,11.88)
(11.38,7)
(5.12,7)(0,11.88)
\psline{->}(8.12,2.5)(8.12,7)
\pspolygon(16.25,27.5)
(0,27.5)
(5,32.5)
(11.25,32.5)(16.25,27.5)
\psline{->}(8.12,32.5)(8.12,36.88)
\pspolygon[](10.38,23.12)(15.88,23.12)(15.88,16.86)(10.38,16.86)
\psline{->}(13.12,23.12)(13.12,27.5)
\rput(3.12,20){$\one$}
\rput(13.12,20){$\two$}
\rput(8.12,0){$\Source$}
\rput(8.12,38.75){$\Target$}
\end{pspicture}


==> PIC/inner-product.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Aug 23 14:42:10 BST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="16.25" y-min="6.25" y-max="27.5" auto-bounding="true">
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(3.12,10);(3.12,10);(3.12,15.62);(3.12,15.62)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16.25,15.62);(16.25,15.62);(0,15.62);(0,15.62);(0,15.62);(5,20.62);
%	(5,20.62);(5,20.62);(11.25,20.62);(11.25,20.62);(11.25,20.62);(16.25,15.62)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(8.12,20.62);(8.12,20.62);(8.12,24.38);(8.12,24.38)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(13.12,10);(13.12,10);(13.12,15.62);(13.12,15.62)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(3.12,8.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\one$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(13.12,8.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\two$
%</text>
%<multicurve fill-style= "none"
%	 points= "(11.25,24.38);(11.25,24.38);(5,24.38);(5,24.38);(5,24.38);(8.12,27.5);
%	(8.12,27.5);(8.12,27.5);(8.12,27.5);(8.12,27.5);(8.12,27.5);(11.25,24.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16.25,10);(16.25,10);(10,10);(10,10);(10,10);(13.12,6.25);
%	(13.12,6.25);(13.12,6.25);(13.12,6.25);(13.12,6.25);(13.12,6.25);(16.25,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6.25,10);(6.25,10);(0,10);(0,10);(0,10);(3.12,6.25);
%	(3.12,6.25);(3.12,6.25);(3.12,6.25);(3.12,6.25);(3.12,6.25);(6.25,10)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(16.25,27.5)
\psline{->}(3.12,10)(3.12,15.62)
\pspolygon(16.25,15.62)
(0,15.62)
(5,20.62)
(11.25,20.62)(16.25,15.62)
\psline{->}(8.12,20.62)(8.12,24.38)
\psline{->}(13.12,10)(13.12,15.62)
\rput(3.12,8.75){$\one$}
\rput(13.12,8.75){$\two$}
\pscustom[]{\psline(11.25,24.38)(5,24.38)
\psline(5,24.38)(8.12,27.5)
\psbezier(8.12,27.5)(8.12,27.5)(8.12,27.5)
\psline(8.12,27.5)(11.25,24.38)
\closepath}
\pscustom[]{\psline(16.25,10)(10,10)
\psline(10,10)(13.12,6.25)
\psbezier(13.12,6.25)(13.12,6.25)(13.12,6.25)
\psline(13.12,6.25)(16.25,10)
\closepath}
\pscustom[]{\psline(6.25,10)(0,10)
\psline(0,10)(3.12,6.25)
\psbezier(3.12,6.25)(3.12,6.25)(3.12,6.25)
\psline(3.12,6.25)(6.25,10)
\closepath}
\end{pspicture}


==> PIC/moncat-2.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Jul 03 11:43:05 BST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="68" y-min="5" y-max="53" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ah$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,34)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bh$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(34,53)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ch$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(45,35)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\chh$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(65,45)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\dh$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(35,5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ih$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(6,8);(6,8);(9,17);(9,17)"
%	 />
%<parallelogram p3= "(13,17)"
%	 p2= "(13,23)"
%	 p1= "(7,23)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(11,23);(11,23);(13.75,31.25);(13.75,31.25)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\af$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(17,37);(17,37);(21,41);(21,41)"
%	 />
%<parallelogram p3= "(27,41)"
%	 p2= "(27,47)"
%	 p1= "(21,47)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(27,47);(27,47);(31,51);(31,51)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(24,44)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ag$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(36,8);(36,8);(39,17);(39,17)"
%	 />
%<parallelogram p3= "(43,17)"
%	 p2= "(43,23)"
%	 p1= "(37,23)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(41,23);(41,23);(44,32);(44,32)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(40,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ak$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(65,8);(65,8);(65,22);(65,22)"
%	 />
%<parallelogram p3= "(68,22)"
%	 p2= "(68,28)"
%	 p1= "(62,28)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(65,28);(65,28);(65,42);(65,42)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(65,25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(65,5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(68,53)
\rput(5,5){$\ah$}
\rput(15,34){$\bh$}
\rput(34,53){$\ch$}
\rput(45,35){$\chh$}
\rput(65,45){$\dh$}
\rput(35,5){$\ih$}
\psline{->}(6,8)(9,17)
\pspolygon[](7,23)(13,23)(13,17)(7,17)
\psline{->}(11,23)(13.75,31.25)
\rput(10,20){$\af$}
\psline{->}(17,37)(21,41)
\pspolygon[](21,47)(27,47)(27,41)(21,41)
\psline{->}(27,47)(31,51)
\rput(24,44){$\ag$}
\psline{->}(36,8)(39,17)
\pspolygon[](37,23)(43,23)(43,17)(37,17)
\psline{->}(41,23)(44,32)
\rput(40,20){$\ak$}
\psline{->}(65,8)(65,22)
\pspolygon[](62,28)(68,28)(68,22)(62,22)
\psline{->}(65,28)(65,42)
\rput(65,25){$\ahh$}
\rput(65,5){$\aah$}
\end{pspicture}


==> PIC/moncat-9.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jul 25 11:05:37 BST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="1.88" x-max="28.25" y-min="-1" y-max="65" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,65)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ch$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(28.12,43.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\dh$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(10,12);(10,12);(5,22.5);(5,22.5)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(5,37.5);(5,37.5);(5,50);(5,50)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(15.62,37.5);(15.62,37.5);(15.62,50);(15.62,50)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(20,12);(20,12);(25,22.5);(25,22.5)"
%	 />
%<parallelogram p3= "(28,22.5)"
%	 p2= "(28,37.5)"
%	 p1= "(2,37.5)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(25,37.5);(25,37.5);(25,50);(25,50)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,25.62)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,-1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,33.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\formula$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,30)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eql$
%</text>
%<multicurve fill-style= "none"
%	 points= "(7,12);(7,12);(23.25,12);(23.25,12);(23.25,12);(18.25,7);
%	(18.25,7);(18.25,7);(12,7);(12,7);(12,7);(7,12)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(15,2);(15,2);(15,7);(15,7)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,9.38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\diagonal$
%</text>
%<multicurve fill-style= "none"
%	 points= "(22,50);(22,50);(28.25,50);(28.25,50);(28.25,50);(25.12,55);
%	(25.12,55);(25.12,55);(25.12,55);(25.12,55);(25.12,55);(22,50)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,52)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\delete$
%</text>
%<multicurve fill-style= "none"
%	 points= "(18.25,50);(18.25,50);(2,50);(2,50);(2,50);(7,55);
%	(7,55);(7,55);(13.25,55);(13.25,55);(13.25,55);(18.25,50)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(10,55);(10,55);(10,62);(10,62)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,52.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\codiagonal$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(25.62,16.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(4.38,16.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(1.88,43.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ch$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(18.75,43.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ch$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(28.25,65)
\rput(10,65){$\ch$}
\rput(28.12,43.12){$\dh$}
\psline{->}(10,12)(5,22.5)
\psline{->}(5,37.5)(5,50)
\psline{->}(15.62,37.5)(15.62,50)
\psline{->}(20,12)(25,22.5)
\pspolygon[](2,37.5)(28,37.5)(28,22.5)(2,22.5)
\psline{->}(25,37.5)(25,50)
\rput(15,25.62){$\ahh$}
\rput(15,-1){$\aah$}
\rput(15,33.75){$\formula$}
\rput(15,30){$\eql$}
\pspolygon(7,12)
(23.25,12)
(18.25,7)
(12,7)(7,12)
\psline{->}(15,2)(15,7)
\rput(15,9.38){$\diagonal$}
\pscustom[]{\psline(22,50)(28.25,50)
\psline(28.25,50)(25.12,55)
\psbezier(25.12,55)(25.12,55)(25.12,55)
\psline(25.12,55)(22,50)
\closepath}
\rput(25,52){$\delete$}
\pspolygon(18.25,50)
(2,50)
(7,55)
(13.25,55)(18.25,50)
\psline{->}(10,55)(10,62)
\rput(10,52.5){$\codiagonal$}
\rput(25.62,16.88){$\aah$}
\rput(4.38,16.88){$\aah$}
\rput(1.88,43.12){$\ch$}
\rput(18.75,43.12){$\ch$}
\end{pspicture}


==> PIC/norm.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Aug 23 14:40:22 BST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="6.25" y-min="8.12" y-max="27.5" auto-bounding="true">
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(3.12,11.88);(3.12,11.88);(3.12,24.38);(3.12,24.38)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(3.12,10.62)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\one$
%</text>
%<multicurve fill-style= "none"
%	 points= "(6.25,24.38);(6.25,24.38);(0,24.38);(0,24.38);(0,24.38);(3.12,27.5);
%	(3.12,27.5);(3.12,27.5);(3.12,27.5);(3.12,27.5);(3.12,27.5);(6.25,24.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6.25,11.88);(6.25,11.88);(0,11.88);(0,11.88);(0,11.88);(3.12,8.12);
%	(3.12,8.12);(3.12,8.12);(3.12,8.12);(3.12,8.12);(3.12,8.12);(6.25,11.88)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(6.25,27.5)
\psline{->}(3.12,11.88)(3.12,24.38)
\rput(3.12,10.62){$\one$}
\pscustom[]{\psline(6.25,24.38)(0,24.38)
\psline(0,24.38)(3.12,27.5)
\psbezier(3.12,27.5)(3.12,27.5)(3.12,27.5)
\psline(3.12,27.5)(6.25,24.38)
\closepath}
\pscustom[]{\psline(6.25,11.88)(0,11.88)
\psline(0,11.88)(3.12,8.12)
\psbezier(3.12,8.12)(3.12,8.12)(3.12,8.12)
\psline(3.12,8.12)(6.25,11.88)
\closepath}
\end{pspicture}


==> PIC/resource-photos.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Aug 22 18:20:55 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="8.75" x-max="42.5" y-min="3.75" y-max="97.5" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,85)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Resource
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Residue
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\utility
%</text>
%<text text-vert-align= "center-v"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.5"
%	 anchor-point= "(15,50)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\investment
%</text>
%<multicurve right-arrow= "double-head"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(30,72.5);(30,72.5);(30,25);(30,25)"
%	 />
%<multicurve stroke-dotsep= "5"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "1.3"
%	 stroke-style= "dotted"
%	 points= "(20,25);(20,25);(20,72.5);(20,72.5)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,97.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\coal
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,3.75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\ashes
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(42.5,36.25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\burn
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(8.75,65)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\store
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(42.5,97.5)
\rput(25,85){\Resource}
\rput(25,15){\Residue}
\rput[l](35,50){\utility}
\rput[r](15,50){\investment}
\psline[linewidth=0.6]{->>}(30,72.5)(30,25)
\psline[linewidth=1.3,linestyle=dotted,dotsep=5]{->}(20,25)(20,72.5)
\rput(25,97.5){\coal}
\rput(25,3.75){\ashes}
\rput(42.5,36.25){\burn}
\rput(8.75,65){\store}
\end{pspicture}


==> PIC/resource.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Aug 22 17:36:54 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="15" x-max="35" y-min="5" y-max="75" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,75)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Resource
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(25,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Residue
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(35,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "left"
%	 >
%\utility
%</text>
%<text text-vert-align= "center-v"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.5"
%	 anchor-point= "(15,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%\investment
%</text>
%<multicurve right-arrow= "double-head"
%	 fill-style= "none"
%	 stroke-width= "0.6"
%	 points= "(30,62.5);(30,62.5);(30,15);(30,15)"
%	 />
%<multicurve stroke-dotsep= "5"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "1.3"
%	 stroke-style= "dotted"
%	 points= "(20,15);(20,15);(20,62.5);(20,62.5)"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(35,75)
\rput(25,75){\Resource}
\rput(25,5){\Residue}
\rput[l](35,40){\utility}
\rput[r](15,40){\investment}
\psline[linewidth=0.6]{->>}(30,62.5)(30,15)
\psline[linewidth=1.3,linestyle=dotted,dotsep=5]{->}(20,15)(20,62.5)
\end{pspicture}


==> PIC/string-diagrams <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Jul 23 19:27:57 BST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-3.12" x-max="105" y-min="5" y-max="78.12" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(1.88,51.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\bh$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(4,78)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ch$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(14.38,78.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\chh$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,78.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\dh$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(5,29.38);(5,29.38);(5,40.62);(5,40.62)"
%	 />
%<parallelogram p3= "(8,40.88)"
%	 p2= "(8,46.88)"
%	 p1= "(2,46.88)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(5,46.88);(5,46.88);(5,58.75);(5,58.75)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,43.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\af$
%</text>
%<parallelogram p3= "(8,59)"
%	 p2= "(8,65)"
%	 p1= "(2,65)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(5,65);(5,65);(5,75);(5,75)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,61.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ag$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(15.62,55.62);(15.62,55.62);(15.62,75);(15.62,75)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,53.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ak$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(25,29.38);(25,29.38);(25,40.62);(25,40.62)"
%	 />
%<parallelogram p3= "(28,40.62)"
%	 p2= "(28,46.62)"
%	 p1= "(22,46.62)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(25,46.88);(25,46.88);(25,75);(25,75)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,43.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,26.25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%<multicurve fill-style= "none"
%	 points= "(11.88,55.62);(11.88,55.62);(18.75,55.62);(18.75,55.62);(18.75,55.62);(15,49.38);
%	(15,49.38);(15,49.38);(11.88,55.62)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,26.25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%<parallelogram p3= "(33.12,34.06)"
%	 p2= "(33.12,69.69)"
%	 p1= "(-3.12,69.69)"
%	 stroke-width= "0.1"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "top"
%	 anchor-point= "(76.25,58.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "right"
%	 >
%$\bh$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(75.88,78)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ch$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(86.26,78.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\chh$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(96.88,78.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\dh$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(86.88,29.38);(86.88,29.38);(86.88,40.62);(86.88,40.62)"
%	 />
%<parallelogram p3= "(89.88,40.75)"
%	 p2= "(89.88,46.75)"
%	 p1= "(83.88,46.75)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(86.88,43.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\af$
%</text>
%<parallelogram p3= "(79.88,58.88)"
%	 p2= "(79.88,64.88)"
%	 p1= "(73.88,64.88)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(76.88,65);(76.88,65);(76.88,75);(76.88,75)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(76.88,61.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ag$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(87.5,73.75);(87.5,73.75);(87.5,75);(87.5,75)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(75.62,44.38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ak$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(96.88,29.38);(96.88,29.38);(96.88,58.75);(96.88,58.75)"
%	 />
%<parallelogram p3= "(99.88,58.88)"
%	 p2= "(99.88,64.88)"
%	 p1= "(93.88,64.88)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(96.88,65);(96.88,65);(96.88,75);(96.88,75)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(96.88,61.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ahh$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(96.88,26.25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%<multicurve fill-style= "none"
%	 points= "(72.5,46.86);(72.5,46.86);(79.38,46.86);(79.38,46.86);(79.38,46.86);(75.62,40.62);
%	(75.62,40.62);(75.62,40.62);(72.5,46.86)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(86.88,26.25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\aah$
%</text>
%<multicurve fill-style= "none"
%	 points= "(75.62,46.88);(75.62,46.88);(75.62,48.12);(76.88,50);(78.12,51.88);(82.5,53.75);
%	(84.38,56.25);(86.25,58.75);(87.5,66.25);(87.5,69.38);(87.5,72.5);(87.5,74.38);
%	(87.5,74.38)"
%	 />
%<parallelogram p3= "(105,33.75)"
%	 p2= "(105,70)"
%	 p1= "(68.75,70)"
%	 stroke-width= "0.1"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(49.38,51.88)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eqls$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,15)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\lhsup$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\lhsdown$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eqlsmall$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(87.5,15)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rhsup$
%</text>
%<multicurve fill-style= "none"
%	 points= "(86.88,46.88);(86.88,46.88);(86.25,49.38);(85.62,50.62);(85,51.88);(83.12,52.5);
%	(81.25,53.12);(79.38,53.75);(78.12,54.38);(77.5,55.62);(76.88,56.88);(76.88,58.75);
%	(76.88,58.75)"
%	 />
%<ellipse p3= "(81.87,52.1)"
%	 p2= "(81.88,54.38)"
%	 fill-color= "#ffffff"
%	 p1= "(79.38,54.38)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(48.75,15)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\eqlsmall$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(80.62,53.12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\simmetry$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(105,78.12)
\rput(1.88,51.88){$\bh$}
\rput(4,78){$\ch$}
\rput(14.38,78.12){$\chh$}
\rput(25,78.12){$\dh$}
\psline{->}(5,29.38)(5,40.62)
\pspolygon[](2,46.88)(8,46.88)(8,40.88)(2,40.88)
\psline{->}(5,46.88)(5,58.75)
\rput(5,43.75){$\af$}
\pspolygon[](2,65)(8,65)(8,59)(2,59)
\psline{->}(5,65)(5,75)
\rput(5,61.88){$\ag$}
\psline{->}(15.62,55.62)(15.62,75)
\rput(15,53.12){$\ak$}
\psline{->}(25,29.38)(25,40.62)
\pspolygon[](22,46.62)(28,46.62)(28,40.62)(22,40.62)
\psline{->}(25,46.88)(25,75)
\rput(25,43.75){$\ahh$}
\rput(25,26.25){$\aah$}
\pspolygon(11.88,55.62)
(18.75,55.62)
(15,49.38)(11.88,55.62)
\rput(5,26.25){$\aah$}
\pspolygon[linewidth=0.1](-3.12,69.69)(33.12,69.69)(33.12,34.06)(-3.12,34.06)
\rput[tr](76.25,58.12){$\bh$}
\rput(75.88,78){$\ch$}
\rput(86.26,78.12){$\chh$}
\rput(96.88,78.12){$\dh$}
\psline{->}(86.88,29.38)(86.88,40.62)
\pspolygon[](83.88,46.75)(89.88,46.75)(89.88,40.75)(83.88,40.75)
\rput(86.88,43.12){$\af$}
\pspolygon[](73.88,64.88)(79.88,64.88)(79.88,58.88)(73.88,58.88)
\psline{->}(76.88,65)(76.88,75)
\rput(76.88,61.88){$\ag$}
\psline{->}(87.5,73.75)(87.5,75)
\rput(75.62,44.38){$\ak$}
\psline{->}(96.88,29.38)(96.88,58.75)
\pspolygon[](93.88,64.88)(99.88,64.88)(99.88,58.88)(93.88,58.88)
\psline{->}(96.88,65)(96.88,75)
\rput(96.88,61.88){$\ahh$}
\rput(96.88,26.25){$\aah$}
\pspolygon(72.5,46.86)
(79.38,46.86)
(75.62,40.62)(72.5,46.86)
\rput(86.88,26.25){$\aah$}
\pscustom[]{\psbezier(75.62,46.88)(75.62,46.88)(75.62,48.12)(76.88,50)
\psbezier(78.12,51.88)(82.5,53.75)(84.38,56.25)
\psbezier(86.25,58.75)(87.5,66.25)(87.5,69.38)
\psbezier(87.5,72.5)(87.5,74.38)(87.5,74.38)
}
\pspolygon[linewidth=0.1](68.75,70)(105,70)(105,33.75)(68.75,33.75)
\rput(49.38,51.88){$\eqls$}
\rput(15,15){$\lhsup$}
\rput(15,5){$\lhsdown$}
\rput(15,10){$\eqlsmall$}
\rput(87.5,15){$\rhsup$}
\pscustom[]{\psbezier(86.88,46.88)(86.88,46.88)(86.25,49.38)(85.62,50.62)
\psbezier(85,51.88)(83.12,52.5)(81.25,53.12)
\psbezier(79.38,53.75)(78.12,54.38)(77.5,55.62)
\psbezier(76.88,56.88)(76.88,58.75)(76.88,58.75)
}
\rput{0.24}(80.62,53.24){\psellipse[fillcolor=white,fillstyle=solid](0,0)(1.25,-1.14)}
\rput(48.75,15){$\eqlsmall$}
\rput(80.62,53.12){$\simmetry$}
\end{pspicture}

